Bandwidth-Scalable Fully Mask-Based Deep FCRN Acoustic Echo Cancellation and Postfiltering

Although today's speech communication systems support various bandwidths from narrowband to super-wideband and beyond, state-of-the art DNN methods for acoustic echo cancellation (AEC) are lacking modularity and bandwidth scalability. Our proposed DNN model builds upon a fully convolutional recurrent network (FCRN) and introduces scalability over various bandwidths up to a fullband (FB) system (48 kHz sampling rate). This modular approach allows joint wideband (WB) pre-training of mask-based AEC and postfilter stages with dedicated losses, followed by a separate training of them on FB data. A third lightweight blind bandwidth extension stage is separately trained on FB data, flexibly allowing to extend the WB postfilter output towards higher bandwidths until reaching FB. Thereby, higher frequency noise and echo are reliably suppressed. On the ICASSP 2022 Acoustic Echo Cancellation Challenge blind test set we report a competitive performance, showing robustness even under highly delayed echo and dynamic echo path changes.

==> figures/model_overview.tikz <==
\begin{tikzpicture}[scale = 0.6]
	
	\draw   (0.0,0.0)   coordinate    (startX)    {}
	+       (0.0,-2.3)  coordinate    (startY)    {}
	++      (0.9,0.0)   node    (xDel)      [dspnodefull] {}
	+       (0.0,0.0)   node    (t_x)       [label=above:${\overline{x}}^\mathrm{FB}(n)$] {}
	+       (0.0,-1.15) node    (delay)     [dspfilter, minimum width=3em, minimum height=1.75em] {DDC}
	+       (1.65,-1.0) node   (t_d)       [label=below:${\tau}_t$] {}
	+       (0.0,-2.3)  node    (yDel)      [dspnodefull] {}
	+       (0.0,-2.3)   node    (t_y)       [label=below:${y}^\mathrm{FB}(n)$] {}
	++      (1.8,0.0)   node    (ring)      [dspfilter, fill=yellow!10, minimum width=3em, minimum height=1.75em] {Buffer}
	+       (1.75,0.0)   node    (t_xd)       [label=above:${x}^\mathrm{FB}(n)$] {}
	+       (0.0,-1.15) coordinate   (d_tau)     {}
	++      (3.5,0.0)   node    (xDFT)      [dspfilter, fill=black!10, minimum width=3em, minimum height=1.75em] {DFT}
	+       (0.0,-2.3)  node    (yDFT)      [dspfilter, fill=black!10, minimum width=3em, minimum height=1.75em] {DFT}
	++      (1.85,0.0)   node    (t_XFB)     [label=above:${X}^\mathrm{FB}_\ell(k)$] {}
	+       (0.0,-2.3)   node    (t_XFB)     [label=below:${Y}^\mathrm{FB}_\ell(k)$] {}
	++      (1.0,0.0)   coordinate    (xTri)      {}
	+       (0.7,0.0)   coordinate    (xTriE)     {}
	+       (0.0,-2.3)  coordinate   (yTri)      {}
	+       (0.7,-2.3)  coordinate   (yTriE)     {}
	%
	++      (1.5,0.0)   node    (t_XWB)     [label=above:${X}^\mathrm{WB}_\ell(k)$] {}
	+       (0.0,-2.3)  node    (t_XWB)     [label=below:${Y}^\mathrm{WB}_\ell(k)$] {}
	++      (1.8,-0.2)  node    (AEC)       [dspfilter, minimum width=3em, minimum height=1.75em] {AEC}
	+       (-1.7,-2.1) node    (y_WB)      [dspnodefull] {}
	++      (1.5,0.2)   node    (m_WB)      [dspnodefull] {}
	+       (0.45,0.0)   node    (t_M)       [label=above:${M}^\mathrm{WB}_\ell(k)$] {}
	+       (0.0,-2.3)  node    (mult1)     [dspmixer, fill=white] {}
	++      (2.4,-0.2)   node    (PF)       [dspfilter, minimum width=3em, minimum height=1.75em] {PF}
	+       (-1.7,-2.1) node    (e_WB)      [dspnodefull] {}
	+       (-1.2,-2.1)   node    (t_e)       [label=below:${E}^\mathrm{WB}_\ell(k)$] {}
	++      (1.8,0.0)   coordinate    (g_WB)      {}
	+       (0.1,0.0)   node    (t_G)       [label=above:${G}^\mathrm{WB}_\ell(k)$] {}
	+       (0.0,-2.1)  node    (mult2)     [dspmixer, fill=white] {}
	++      (1,0.0)   coordinate    (BWE_L)     {}
	+       (0.0,-2.1)  node    (s_WB)      [dspnodefull] {}
	+       (0.4,-2.1)   node    (t_s)       [label=below:$\hat{{S}}^\mathrm{WB}_\ell(k)$] {}
	++      (1.4,0.0)   node    (BWE)       [dspfilter, minimum width=3em, minimum height=1.75em] {BWE}
	++      (1.25,0.0)   coordinate    (BWE_R)     {}
	+       (0.6,0.0)   node    (t_BWE)       [label=above:$\hat{{S}}^\mathrm{UB}_\ell(k)$] {}
	%+       (0.0,-0.75)  coordinate    (BWE_D)     {}
	%+       (0.0,-1.15)  coordinate    (S_D)     {}
	%+       (0.0,-2.1)   coordinate    (S_R)     {}
	++      (1.95,-1.05)  node    (conc)      [dspfilter, rotate=90, fill=yellow!10, minimum width=5.75em, minimum height=1.75em] {Concat}
	+       (1.5,0.0)   node    (t_BWE)       [label=above:$\hat{{S}}^\mathrm{FB}_\ell(k)$] {}
	++      (3.3,0.0)   node    (IDFT)      [dspfilter, fill=black!10, minimum width=3em,  text height=2.1em] {IDFT \\ OLA}
	+       (1.75,0.0)   node    (t_BWE)       [label=above:$\hat{{s}}^\mathrm{FB}(n)$] {}
	++      (2.55,0.0)   coordinate    (end)       {};
	
	\draw ([yshift=+10.5mm] conc.north) coordinate (concu);
	\draw ([yshift=-10.5mm] conc.north) coordinate (concd);
	
	\draw ([yshift=+19mm] y_WB)     coordinate (y_WB_u);
	\draw ([yshift=+2mm] AEC.west)  coordinate (AECu);
	\draw ([yshift=+2mm] AEC.east)  coordinate (AECo);
	\draw ([yshift=-2mm] AEC.west)  coordinate (AECd);
	
	\draw ([yshift=+19mm] e_WB)     coordinate (e_WB_u);
	\draw ([yshift=-2mm] PF.west)   coordinate (PFd);
	\draw ([yshift=+2mm] PF.west)   coordinate (PFu);
	
	\draw ([yshift=+3mm] xTri) coordinate (xTriU);
	\draw ([yshift=-3mm] xTri) coordinate (xTriD);
	\draw ([yshift=+3mm] yTri) coordinate (yTriU);
	\draw ([yshift=-3mm] yTri) coordinate (yTriD);
	
	\begin{scope}[start chain]
	
	\chainin (xTriU);
	\chainin (xTriD)    [join=by dspline];
	\chainin (xTriE)    [join=by dspline];
	\chainin (xTriU)    [join=by dspline];
	\chainin (yTriU);
	\chainin (yTriD)    [join=by dspline];
	\chainin (yTriE)    [join=by dspline];
	\chainin (yTriU)    [join=by dspline];
	
	\chainin (startX);
	\chainin (ring) 	[join=by dspconn];
	\chainin (xDFT) 	[join=by dspconn];
    \chainin (xTri) 	[join=by dspconn];
    
    \begin{scope}[dashed]
        \chainin (delay);
        \chainin (d_tau)    [join=by dspline];
        \chainin (ring)    [join=by dspconn];
    \end{scope}
    
	\chainin (xTriE);
	\chainin (AECu) 	[join=by dspconn];
    \chainin (AECo);
	\chainin (PFu) 	    [join=by dspconn];
	\chainin (PF);
	\chainin (g_WB) 	[join=by dspline];
	\chainin (mult2) 	[join=by dspconn];
	
	\chainin (startY);
	\chainin (yDFT) 	[join=by dspconn];
    \chainin (yTri) 	[join=by dspconn];
    
	\chainin (yTriE);
	\chainin (mult1) 	[join=by dspconn];
	\chainin (mult2) 	[join=by dspconn];
	%\chainin (S_R) 	    [join=by dspline];
	%\chainin (S_D) 	    [join=by dspline];
	\chainin (concd) 	[join=by dspconn];
	\chainin (conc);
	\chainin (IDFT) 	[join=by dspconn];
	\chainin (end) 	    [join=by dspconn];
	
	\chainin (yDel);
	\chainin (delay) 	[join=by dspconn];
	\chainin (xDel);
	\chainin (delay) 	[join=by dspconn];
	
	\chainin (y_WB);
	\chainin (y_WB_u) 	[join=by dspline];
	\chainin (AECd) 	[join=by dspconn];
	
	\chainin (m_WB);
	\chainin (mult1) 	[join=by dspconn];
	
	\chainin (e_WB);
	\chainin (e_WB_u) 	[join=by dspline];
	\chainin (PFd) 	    [join=by dspconn];
	
	\chainin (s_WB);
	\chainin (BWE_L) 	[join=by dspline];
	\chainin (BWE) 	    [join=by dspconn];
	%\chainin (BWE_R) 	[join=by dspline];
	%\chainin (BWE_D) 	[join=by dspline];
	\chainin (concu) 	[join=by dspconn];
	

    \end{scope}
    
    \draw (xTriE) -- (xTri) node[draw,isosceles triangle, fill=yellow!10,anchor=west]{};
    \draw (yTriE) -- (yTri) node[draw,isosceles triangle, fill=yellow!10,anchor=west]{};
	
\end{tikzpicture}
